Neural Graph Map: Dense Mapping with Efficient Loop Closure Integration

Neural field-based SLAM methods typically employ a single, monolithic field as their scene representation. This prevents efficient incorporation of loop closure constraints and limits scalability. To address these shortcomings, we propose a novel RGB-D neural mapping framework in which the scene is represented by a collection of lightweight neural fields which are dynamically anchored to the pose graph of a sparse visual SLAM system. Our approach shows the ability to integrate large-scale loop closures, while requiring only minimal reintegration. Furthermore, we verify the scalability of our approach by demonstrating successful building-scale mapping taking multiple loop closures into account during the optimization, and show that our method outperforms existing state-of-the-art approaches on large scenes in terms of quality and runtime. Our code is available open-source at https://github.com/KTH-RPL/neural_graph_mapping.

==> figures/fig1.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}


\usetikzlibrary{calc,positioning}

\begin{document}%
\scriptsize
\begin{tikzpicture}
\node[inner sep=0pt, outer sep=0pt] (overview) at (0,0) {\includegraphics[width=4.3cm]{figures/fig1v2_over.png}};

\coordinate (close1) at ($(overview.south west) + (0.5,-0.6)$);
\coordinate (close1anchor) at ($(close1) + (90:0.5)$);
\coordinate (close2) at ($(close1) + (1.1,0.0)$);
\coordinate (close2anchor) at ($(close2) + (120:0.5)$);
\coordinate (close3) at ($(close2) + (1.1,0.0)$);
\coordinate (close3anchor) at ($(close3) + (110:0.5)$);
\coordinate (close4) at ($(close3) + (1.1,0.0)$);
\coordinate (close4anchor) at ($(close4) + (90:0.5)$);


\begin{scope}
    \clip (close1) circle (0.5);
    \node[anchor=center, inner sep=0pt, outer sep=0pt] at ($(close1) + (-0.07,-0.08)$) {\includegraphics[width=0.89cm,trim=0 0 0 0,clip]{figures/fig1v2_4.jpg}};
\end{scope}
\node[draw, circle,minimum size=1cm, inner sep=0pt, outer sep=0pt, color=orange] (close1circle) at (close1) {};

\begin{scope}
    \clip (close2) circle (0.5);
    \node[anchor=center, inner sep=0pt, outer sep=0pt] at ($(close2) + (0.02,-0.05)$) {\includegraphics[width=0.97cm,trim=0 0 0 0,clip]{figures/fig1v2_3.jpg}};
\end{scope}
\node[draw, circle,minimum size=1cm, inner sep=0pt, outer sep=0pt, color=orange] (close2circle) at (close2) {};

\begin{scope}
    \clip (close3) circle (0.5);
    \node[anchor=center, inner sep=0pt, outer sep=0pt] at ($(close3) + (-0.1,-0.1)$) {\includegraphics[width=0.7cm,trim=0 0 0 0,clip]{figures/fig1v2_1.jpg}};  
\end{scope}
\node[draw, circle,minimum size=1cm, inner sep=0pt, outer sep=0pt, color=orange] (close3circle) at (close3) {};


\begin{scope}
    \node[anchor=center, inner sep=0pt, outer sep=0pt] at ($(close4) + (0.00,0.0)$) {\includegraphics[width=1cm,trim=0 0 0 0,clip]{figures/fig1v2_2.jpg}};  
\end{scope}
\node[draw, circle,minimum size=1cm, inner sep=0pt, outer sep=0pt, color=orange] (close4circle) at (close4) {};

\node[draw, color=orange, circle,minimum size=0.1cm, inner sep=0pt, outer sep=0pt] (close1over) at (-1.45,0.595) {};
\draw[color=orange] (close1over) -- (close1circle);
\node[draw, color=orange, circle,minimum size=0.1cm, inner sep=0pt, outer sep=0pt] (close2over) at (-1.29,-0.84) {};
\draw[color=orange] (close2over) -- (close2circle);
\node[draw, color=orange, circle,minimum size=0.1cm, inner sep=0pt, outer sep=0pt] (close3over) at (-0.97,0.73) {};
\draw[color=orange] (close3over) -- (close3circle);
\node[draw, color=orange, circle,minimum size=0.1cm, inner sep=0pt, outer sep=0pt] (close4over) at (1.385,0.3925) {};
\draw [color=orange](close4over) -- (close4circle);


\end{tikzpicture}%
\end{document}%


==> figures/framework.tex <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\definecolor{mpltab20cb3}{RGB}{158,202,225}
\definecolor{mpltab20co3}{RGB}{253,174,107}
\definecolor{mpltab20cg3}{RGB}{161,217,155}
\definecolor{mpltab20cv3}{RGB}{188,189,220}

\begin{document}%
\scriptsize
\begin{tikzpicture}[outer sep=0pt]
\makeatletter
\tikzset{scale line widths/.style={%
/utils/exec=\def\tikz@semiaddlinewidth##1{%
\pgfgettransformentries{\tmpa}{\tmpb}{\tmpc}{\tmpd}{\tmp}{\tmp}%
\pgfmathsetmacro{\myJacobian}{sqrt(abs(\tmpa*\tmpd-\tmpb*\tmpc))}%
\pgfmathsetlength\pgflinewidth{\myJacobian*0.4pt}%
\pgfmathsetmacro{\my@lw}{\myJacobian*##1}%
\tikz@addoption{\pgfsetlinewidth{\my@lw pt}}\pgfmathsetlength\pgflinewidth{\my@lw pt}},%
thin}}
\makeatother


\tikzset{
    invclip/.style={
        clip,
        insert path={{[reset cm](-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}
    }
}



\coordinate (kfposes) at (1.0, 0);

\coordinate (opt) at (0.0, 0.0);
\begin{scope}[shift=(opt), local bounding box=optbb]
    \path[fill=mpltab20co3, rounded corners] (0,0) rectangle (6.6, 3.35);
\end{scope}
\node[anchor=south west] at (optbb.south west) {Independent per-field multi-view optimization (Sec.\ \ref{sec:tsdfoptimization})};

\coordinate (mfsr) at ($(optbb.south east) + (0.3, 0.0)$);
\begin{scope}[shift=(mfsr), local bounding box=mfsrbb]
    \path[fill=mpltab20cb3, rounded corners] (0,0) rectangle (7.8, 4.7);
\end{scope}
\node[anchor=south west] at (mfsrbb.south west) {Multi-field scene representation (Sec. \ref{sec:mfsr})};

\coordinate (query) at ($(mfsrbb.south east) + (0.3, 0.0)$);
\begin{scope}[fill=mpltab20cb3, shift=(query), local bounding box=querybb]
    \path[fill=mpltab20cg3, rounded corners] (0,0) rectangle (2.3, 4.7);
\end{scope}
\node[anchor=south west] at (querybb.south west) {Queries (Sec. \ref{sec:queries})};

\coordinate (mesh) at ($(querybb.north west) + (0.15, -0.15)$);
\begin{scope}[shift=(mesh), local bounding box=meshbb]
    \path[fill=white,rounded corners] (0,0) rectangle (2, -2);
    \node[anchor=north west] at (0,0) {Mesh extraction};
\end{scope}

\coordinate (novel) at ($(meshbb.south west) + (0.0, -0.15)$);
\begin{scope}[shift=(novel)]
    \path[fill=white,rounded corners] (0,0) rectangle (2, -2);
    \node[anchor=north west] at (0,0) {View synthesis};
\end{scope}

\coordinate (mfsrbg) at ($(mfsr.south west) + (0.15, 0.4)$);
\begin{scope}[shift=(mfsrbg)]
    \path[fill=white,rounded corners] (0,0) rectangle (7.5, 3.1);
\end{scope}

\node[fill=white, rounded corners, draw=none, anchor=north west, align=center, minimum height=0.9cm, minimum width=3.01cm] (fields) at ($(mfsrbb.north west) + (0.15, -0.15)$) {Posed neural fields\\ $\mathcal{F}_t=\{(f_i, \tensor[^{\mathrm{w}}]{\mathbf{T}}{_{i}})\}$};

\node[fill=white, rounded corners, draw=none, anchor=west, align=center, minimum height=0.9cm] (kfbuffer) at ($(fields.east) + (0.15,0.0)$) {Keyframes\\ $\mathcal{K}_t=\{(\mathbf{C}_k,\mathbf{D}_k)\}$};

\node[fill=white, rounded corners, draw=none, align=center,minimum height=0.9cm, minimum width=1.9cm, anchor=west] (kfposes) at ($(kfbuffer.east) + (0.15,0.0)$) {Keyframe poses\\ $\mathcal{T}_t=\{\tensor[^{\mathrm{w}}]{\mathbf{T}}{_{k}}\}$};


\node[rounded corners, draw, align=center, anchor=south west, minimum height=1.05cm, minimum width=1.2cm] (rgbd) at ($(optbb.north west) + (0.0,0.3)$) {RGB-D\\frame};

\coordinate (pgslam) at ($(rgbd.south east) + (0.3,0.0)$);
\begin{scope}[local bounding box=pgslambb]
    \draw[rounded corners] (pgslam) rectangle ++(2.9, 1.05);
\end{scope}
\node[anchor=south west] at (pgslam) {Pose graph-based SLAM};

\node[rounded corners, draw, align=center, anchor=north east] (iskf) at ($(pgslambb.north east) + (-0.2, -0.15)$) {Is keyframe?};

\node[fill=mpltab20cv3, rounded corners, draw=none, align=center, anchor=south east, minimum height=1.05cm, minimum width=1.8cm] (inf) at ($(optbb.north east) + (0.0, 0.3)$) {Instantiate new \\ fields (Sec. \ref{sec:ins})};


\draw[thick, ->] (rgbd) -> (pgslambb);
\draw[thick, ->] (iskf.east) -- (inf.west |- iskf.east);
\draw[thick, ->] (inf.east) -- (fields.west |- inf.east);
\draw[thick, <->] (mfsrbb.west |- optbb.east) -- (optbb.east);
\draw[thick, ->] (mfsrbb.east |- optbb.east) -- (querybb.west |- optbb.east);
\draw[thick, ->] (iskf.east) to [out=0, in=180] ($(inf.north west) + (0.15, 0.15)$) -- ++ (4.5, 0.0) to [out=0, in=135] ($(kfbuffer.north west) + (0.04, -0.04)$);
\draw[thick, ->] ($(pgslambb.north east) + (-0.04, -0.04)$) to [out=45, in=180] ($(inf.north west) + (0.15, 0.3)$) -- ++ (6.0, 0.0) to [out=0, in=135] ($(kfposes.north west) + (0.04, -0.04)$);

\coordinate (pg1) at ($(mfsrbg) + (2.22,1.05)$);
\coordinate (pg2) at ($(pg1) + (4.3,0.0)$);

\begin{scope}[rotate=90, scale=0.4, scale line widths=0.4, shift=(pg1), local bounding box=pg1bb]
    \coordinate (n0) at (0.0,0.0);
    \coordinate (n1) at (-0.3,1.0);
    \coordinate (n2) at (0.3,2.2);
    \coordinate (n3) at (1.2,3.0);
    \coordinate (n4) at (2.3,2.5);
    \coordinate (n5) at (2.6,1.3);
    \coordinate (n6) at (2.4,0.3);
    \coordinate (render) at (1.7,3);
    
    
    \draw (n0) -- (n1) -- (n2) -- (n3) -- (n4) -- (n5) -- (n6);
    
    \begin{scope}[rotate=190, shift=(n0)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n1)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n2)]
        \coordinate (f1) at (1,0.0);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=100, shift=(n3)]
        \coordinate (f1) at (1.1,0.1);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=50, shift=(n4)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=20, shift=(n5)]
        \coordinate (f1) at (1.1,-0.4);
        \coordinate (f2) at (1.2,0.707);
        \coordinate (f3) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=-10, shift=(n6)]
        \coordinate (f1) at (1.1,-0.4);
        \coordinate (f2) at (1.2,0.707);
        \coordinate (f3) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
\end{scope}

\begin{scope}[rotate=90, scale=0.4, scale line widths=0.4, shift=(pg2)]
    \coordinate (n0) at (0.0,0.0);
    \coordinate (n1) at (-0.3,1.0);
    \coordinate (n2) at (0.3,2.2);
    \coordinate (n3) at (1.2,3.0);
    \coordinate (n4) at (1.9,2.4);
    \coordinate (n5) at (1.8,1.2);
    \coordinate (n6) at (1,0.3);
    
    \draw (n0) -- (n1) -- (n2) -- (n3) -- (n4) -- (n5) -- (n6);

    \draw[red!80!black, thick] (n0) -- (n6);
    
    \begin{scope}[rotate=190, shift=(n0)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n1)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n2)]
        \coordinate (f1) at (1,0.0);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=100, shift=(n3)]
        \coordinate (f1) at (1.1,0.1);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=25, shift=(n4)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=-20, shift=(n5)]
        \coordinate (f1) at (1.1,-0.4);
        \coordinate (f2) at (1.2,0.707);
        \coordinate (f3) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=-90, shift=(n6)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.1,0.707);
        \coordinate (f3) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    
        \draw[blue!70] (0,0) -- (f1);
        \draw[blue!70] (0,0) -- (f2);
        \draw[blue!70] (0,0) -- (f3);
        
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0,0) -- (0.3,0.15) --++ (0, -0.3) -- cycle;
    \end{scope}
\end{scope}

\draw[->] (pg1bb.east) -- ++ (1.5,0) node[midway, above, align=center] (arrow) {$\mathcal{T}_{t-1} \to \mathcal{T}_{t}$};

\node[draw=blue!70, text=black, rounded corners, anchor=north, align=center, minimum height=0.6cm, thick] (fields) at ($(arrow) +(0,-0.3)$) {Anchoring\\$p(i)$ (\cref{sec:ins})};

\coordinate (meshextract) at ($(mesh) + (1.35,-1.3)$);
\begin{scope}[rotate=90, scale=0.2, scale line widths=0.2, shift=(meshextract)]
    \coordinate (n0) at (0.0,0.0);
    \coordinate (n1) at (-0.3,1.0);
    \coordinate (n2) at (0.3,2.2);
    \coordinate (n3) at (1.2,3.0);
    \coordinate (n4) at (1.9,2.4);
    \coordinate (n5) at (1.8,1.2);
    \coordinate (n6) at (1,0.3);
    

    
    \begin{scope}[rotate=190, shift=(n0)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n1)]
        \coordinate (f4) at (1.2,-0.3);
        \coordinate (f5) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f4) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f5) circle (0.707);
    
        \path[draw, fill, blue!70] (f4) circle (0.05);
        \path[draw, fill, blue!70] (f5) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n2)]
        \coordinate (f6) at (1,0.0);
        \coordinate (f7) at (1.3,-0.8);
        \coordinate (f8) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f6) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f7) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f8) circle (0.707);
    
        \path[draw, fill, blue!70] (f6) circle (0.05);
        \path[draw, fill, blue!70] (f7) circle (0.05);
        \path[draw, fill, blue!70] (f8) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=100, shift=(n3)]
        \coordinate (f9) at (1.1,0.1);
        \coordinate (f10) at (1.3,-0.8);
        \coordinate (f11) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f9) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f10) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f11) circle (0.707);
    
        \path[draw, fill, blue!70] (f9) circle (0.05);
        \path[draw, fill, blue!70] (f10) circle (0.05);
        \path[draw, fill, blue!70] (f11) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=25, shift=(n4)]
        \coordinate (f12) at (1.2,-0.3);
        \coordinate (f13) at (1.3,-0.8);
        \coordinate (f14) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f12) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f13) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f14) circle (0.707);
    
        \path[draw, fill, blue!70] (f12) circle (0.05);
        \path[draw, fill, blue!70] (f13) circle (0.05);
        \path[draw, fill, blue!70] (f14) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=-20, shift=(n5)]
        \coordinate (f15) at (1.1,-0.4);
        \coordinate (f16) at (1.2,0.707);
        \coordinate (f17) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f15) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f16) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f17) circle (0.707);
    
        \path[draw, fill, blue!70] (f15) circle (0.05);
        \path[draw, fill, blue!70] (f16) circle (0.05);
        \path[draw, fill, blue!70] (f17) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=-90, shift=(n6)]
        \coordinate (f18) at (1.2,-0.3);
        \coordinate (f19) at (1.1,0.707);
        \coordinate (f20) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f18) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f19) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f20) circle (0.707);
    
        \path[draw, fill, blue!70] (f18) circle (0.05);
        \path[draw, fill, blue!70] (f19) circle (0.05);
        \path[draw, fill, blue!70] (f20) circle (0.05);
    \end{scope}

    \foreach \x in {4.15, 3.85, ..., -2.6}  
        \foreach \y in {5.15, 4.85, ..., -2.0} 
            \path[fill, fill opacity=0.4] (\x,\y) circle (0.02);

    \begin{scope}
        \clip (f1) circle (0.707) 
              (f2) circle (0.707) 
              (f3) circle (0.707) 
              (f4) circle (0.707) 
              (f5) circle (0.707) 
              (f6) circle (0.707) 
              (f7) circle (0.707) 
              (f8) circle (0.707) 
              (f9) circle (0.707) 
              (f10) circle (0.707) 
              (f11) circle (0.707) 
              (f12) circle (0.707) 
              (f13) circle (0.707) 
              (f14) circle (0.707) 
              (f15) circle (0.707) 
              (f16) circle (0.707) 
              (f17) circle (0.707) 
              (f18) circle (0.707) 
              (f19) circle (0.707) 
              (f20) circle (0.707);

        \foreach \x in {4.15, 3.85, ..., -2.6}  
            \foreach \y in {5.15, 4.85, ..., -2.0} 
                \path[fill, orange] (\x,\y) circle (0.04);
    \end{scope}
                
            
    
    
\end{scope}



\coordinate (nvs) at ($(novel) + (1.35,-1.3)$);
\begin{scope}[rotate=90, scale=0.2, scale line widths=0.2, shift=(nvs)]
    \coordinate (n0) at (0.0,0.0);
    \coordinate (n1) at (-0.3,1.0);
    \coordinate (n2) at (0.3,2.2);
    \coordinate (n3) at (1.2,3.0);
    \coordinate (n4) at (1.9,2.4);
    \coordinate (n5) at (1.8,1.2);
    \coordinate (n6) at (1,0.3);
    

    
    \begin{scope}[rotate=190, shift=(n0)]
        \coordinate (f1) at (1.2,-0.3);
        \coordinate (f2) at (1.3,-0.8);
        \coordinate (f3) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f1) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f2) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f3) circle (0.707);
    
        \path[draw, fill, blue!70] (f1) circle (0.05);
        \path[draw, fill, blue!70] (f2) circle (0.05);
        \path[draw, fill, blue!70] (f3) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n1)]
        \coordinate (f4) at (1.2,-0.3);
        \coordinate (f5) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f4) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f5) circle (0.707);
    
        \path[draw, fill, blue!70] (f4) circle (0.05);
        \path[draw, fill, blue!70] (f5) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=140, shift=(n2)]
        \coordinate (f6) at (1,0.0);
        \coordinate (f7) at (1.3,-0.8);
        \coordinate (f8) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f6) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f7) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f8) circle (0.707);
    
        \path[draw, fill, blue!70] (f6) circle (0.05);
        \path[draw, fill, blue!70] (f7) circle (0.05);
        \path[draw, fill, blue!70] (f8) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=100, shift=(n3)]
        \coordinate (f9) at (1.1,0.1);
        \coordinate (f10) at (1.3,-0.8);
        \coordinate (f11) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f9) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f10) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f11) circle (0.707);
    
        \path[draw, fill, blue!70] (f9) circle (0.05);
        \path[draw, fill, blue!70] (f10) circle (0.05);
        \path[draw, fill, blue!70] (f11) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=25, shift=(n4)]
        \coordinate (f12) at (1.2,-0.3);
        \coordinate (f13) at (1.3,-0.8);
        \coordinate (f14) at (1.2,0.707);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f12) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f13) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f14) circle (0.707);
    
        \path[draw, fill, blue!70] (f12) circle (0.05);
        \path[draw, fill, blue!70] (f13) circle (0.05);
        \path[draw, fill, blue!70] (f14) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=-20, shift=(n5)]
        \coordinate (f15) at (1.1,-0.4);
        \coordinate (f16) at (1.2,0.707);
        \coordinate (f17) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f15) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f16) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f17) circle (0.707);
    
        \path[draw, fill, blue!70] (f15) circle (0.05);
        \path[draw, fill, blue!70] (f16) circle (0.05);
        \path[draw, fill, blue!70] (f17) circle (0.05);
    \end{scope}
    
    \begin{scope}[rotate=-90, shift=(n6)]
        \coordinate (f18) at (1.2,-0.3);
        \coordinate (f19) at (1.1,0.707);
        \coordinate (f20) at (1.3,-0.9);
    
        \path[thick, fill=blue!70, fill opacity=0.2] (f18) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f19) circle (0.707);
        \path[thick, fill=blue!70, fill opacity=0.2] (f20) circle (0.707);
    
        \path[draw, fill, blue!70] (f18) circle (0.05);
        \path[draw, fill, blue!70] (f19) circle (0.05);
        \path[draw, fill, blue!70] (f20) circle (0.05);
    \end{scope}

    \coordinate (cam) at (1.2,0.8);
    \begin{scope}[rotate=-20, shift=(cam), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \foreach \d [count=\di] in {0,0.2,...,3.5}
            \foreach \a [count=\da] in {-30,-25, ..., 30}
            {
                \pgfmathparse{\d + 0.2 * random()}
                \coordinate (p_\di_\da) at (\a:\pgfmathresult);
                \path[fill, fill opacity=0.4] (p_\di_\da) circle (0.02);
            }

        
        \clip (f1) circle (0.707) 
              (f2) circle (0.707) 
              (f3) circle (0.707) 
              (f4) circle (0.707) 
              (f5) circle (0.707) 
              (f6) circle (0.707) 
              (f7) circle (0.707) 
              (f8) circle (0.707) 
              (f9) circle (0.707) 
              (f10) circle (0.707) 
              (f11) circle (0.707) 
              (f12) circle (0.707) 
              (f13) circle (0.707) 
              (f14) circle (0.707) 
              (f15) circle (0.707) 
              (f16) circle (0.707) 
              (f17) circle (0.707) 
              (f18) circle (0.707) 
              (f19) circle (0.707) 
              (f20) circle (0.707);
        \foreach \d [count=\di] in {0,0.2,...,3.5}
            \foreach \a [count=\da] in {-30,-25, ..., 30}
                \path[fill, orange] (p_\di_\da) circle (0.04);
    \end{scope}



\end{scope}


\coordinate (opt1) at ($(optbb.north west) + (0.15, -0.15)$);
\begin{scope}[shift=(opt1), scale=0.8, scale line widths=0.8, local bounding box=opt1bb]
    \coordinate (kf1) at (0.3, -0.7);
    \coordinate (kf2) at (0.3, -1.5);
    \coordinate (kf3) at (0.3, -2.0);
    \coordinate (wallcorner) at (1.8,-3.2);
    \coordinate (field) at (1.25, -1.75);

    \path[fill=white,rounded corners] (0.0, 0.0) rectangle ++ (2.5,-3.5);
    \path[name path=rayendline] (2.2, 0.0) -- (2.2, -3.5);
    
    \path[name path=wall] (1.8,-0.3) -- (wallcorner) -- (0.3, -3.2);
    
    \begin{scope}[rotate=-20, shift=(kf1), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf1-right] (0:0) -- (-30:5.0);
            \path[name path global=kf1-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=-10, overlay]
            \coordinate (ray) at (0:3.0);
            \path[name path=ray] (0:0) -- (ray);
            \path[name intersections={of=rayendline and ray, by=rayend}];
            \coordinate (rayop) at ($(kf1)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf1-right and wall, by=kf1wall1}];
        \path [name intersections={of=kf1-left and wall, by=kf1wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kf1wall1) -- (kf1wall2);
        \path[fill=gray, fill opacity=0.1] (kf1) -- (kf1wall1) -- (kf1wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=0, shift=(kf2), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf2-right] (0:0) -- (-30:5.0);
            \path[name path global=kf2-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=10, overlay]
            \coordinate (ray) at (0:3.0);
            \path[name path=ray] (0:0) -- (ray);
            \path[name intersections={of=rayendline and ray, by=rayend}];
            \coordinate (rayop) at ($(kf2)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}

        \begin{scope}[rotate=-10, overlay]
            \coordinate (ray) at (0:3.0);
            \path[name path=ray] (0:0) -- (ray);
            \path[name intersections={of=rayendline and ray, by=rayend}];
            \coordinate (rayop) at ($(kf2)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
    
        \path [name intersections={of=kf2-right and wall, by=kf2wall1}];
        \path [name intersections={of=kf2-left and wall, by=kf2wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf2wall1) -- (kf2wall2);
        \path[fill=gray, fill opacity=0.1] (kf2) -- (kf2wall1) -- (kf2wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=-20, shift=(kf3), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf3-right] (0:0) -- (-30:5.0);
            \path[name path global=kf3-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=23, overlay]
            \coordinate (ray) at (0:3.0);
            \path[name path=ray] (0:0) -- (ray);
            \path[name intersections={of=rayendline and ray, by=rayend}];
            \coordinate (rayop) at ($(kf3)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf3-right and wall, by=kf3wall1}];
        \path [name intersections={of=kf3-left and wall, by=kf3wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf3wall1) -- (wallcorner) -- (kf3wall2);
        \path[fill=gray, fill opacity=0.1] (kf3) -- (kf3wall1) -- (wallcorner) -- (kf3wall2) -- cycle;
    \end{scope}

    \begin{scope}[rotate=0, shift=(field), scale=0.9]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
\end{scope}


\coordinate (opt2) at ($(opt1bb.north east) + (0.15, 0.0)$);
\begin{scope}[shift=(opt2), scale=0.8, scale line widths=0.8, local bounding box=opt2bb]
    \coordinate (kf1) at (0.5, -0.5);
    \coordinate (kf2) at (1.7, -0.8);
    \coordinate (kf3) at (1.5, -3.1);
    \coordinate (kf4) at (0.7, -2.5);
    \coordinate (field) at (1.25, -1.75);

    \path[fill=white,rounded corners] (0.0, 0.0) rectangle ++ (2.5,-3.5);
    
    \path[name path=wall] (0.0,-1.55) -- (2.5, -1.25);
    \path[name path=wall2] (0.0,-1.75) -- (2.5, -1.45);
    
    \begin{scope}[rotate=-60, shift=(kf1), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf-right] (0:0) -- (-30:5.0);
            \path[name path global=kf-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=-10, overlay]
            \coordinate (rayend) at (0:2.3);
            \coordinate (rayop) at ($(kf1)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf-right and wall, by=kfwall1}];
        \path [name intersections={of=kf-left and wall, by=kfwall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kfwall1) -- (kfwall2);
        \path[fill=gray, fill opacity=0.1] (kf1) -- (kfwall1) -- (kfwall2) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=-110, shift=(kf2), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf-right] (0:0) -- (-30:5.0);
            \path[name path global=kf-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=-20, overlay]
            \coordinate (rayend) at (0:2.0);
            \coordinate (rayop) at ($(kf2)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf-right and wall, by=kfwall1}];
        \path [name intersections={of=kf-left and wall, by=kfwall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kfwall1) -- (kfwall2);
        \path[fill=gray, fill opacity=0.1] (kf2) -- (kfwall1) -- (kfwall2) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=95, shift=(kf3), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf-right] (0:0) -- (-30:5.0);
            \path[name path global=kf-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=4, overlay]
            \coordinate (rayend) at (0:2.3);
            \coordinate (rayop) at ($(kf3)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf-right and wall2, by=kfwall1}];
        \path [name intersections={of=kf-left and wall2, by=kfwall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kfwall1) -- (kfwall2);
        \path[fill=gray, fill opacity=0.1] (kf3) -- (kfwall1) -- (kfwall2) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=80, shift=(kf4), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf-right] (0:0) -- (-30:5.0);
            \path[name path global=kf-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=-1, overlay]
            \coordinate (rayend) at (0:1.8);
            \coordinate (rayop) at ($(kf4)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf-right and wall2, by=kfwall1}];
        \path [name intersections={of=kf-left and wall2, by=kfwall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kfwall1) -- (kfwall2);
        \path[fill=gray, fill opacity=0.1] (kf4) -- (kfwall1) -- (kfwall2) -- cycle;
    \end{scope}
    
    \begin{scope}[rotate=0, shift=(field), scale=0.9]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
\end{scope}

\coordinate (opt3) at ($(opt2bb.north east) + (0.15, 0.0)$);
\begin{scope}[shift=(opt3), scale=0.8, scale line widths=0.8, local bounding box=opt3bb]
    \path[fill=white,rounded corners] (0.0, 0.0) rectangle ++ (2.5,-3.5);
    \draw[fill] (1.25, -1.75) circle (0.05);
    \draw[fill] (1.05, -1.75) circle (0.05);
    \draw[fill] (1.45, -1.75) circle (0.05);
\end{scope}
\end{tikzpicture}%
\end{document}%


==> figures/instantiation.tikz <==
\documentclass[tikz,border=10pt]{standalone}


\scriptsize
\usetikzlibrary{patterns}

\begin{document}
\begin{tikzpicture}

\tikzset{
    invclip/.style={
        clip,
        insert path={{[reset cm](-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}
    }
}

\coordinate (grid) at (0.0,0.0);
\coordinate (camera) at (0.6,3.3);
\coordinate (field1) at (3.4,2.6);
\coordinate (field2) at (3.6,1.4);
\coordinate (field3) at (3.5,0.5);
\coordinate (field4) at (2.5,0.5);
\coordinate (field5) at (1.5,0.5);

\begin{scope}[rotate=0, shift=(grid)]
    \foreach \y in {0,1,2,3}
      \draw[gray, opacity=0.5] (-0.5,\y) -- (5.5,\y);
    \foreach \x in {0,1,2,3,4,5}
      \draw[gray, opacity=0.5] (\x,-0.5) -- (\x,3.5);
    \draw[<->] (5.2, 2.0) -- node[right] {$g=2r/\sqrt{3}$} (5.2, 3.0);
    \path[pattern={crosshatch}, opacity=0.5, pattern color=orange] (1,0) rectangle (2,1);
    \path[pattern={crosshatch}, opacity=0.5, pattern color=orange] (2,0) rectangle (3,1);
    \path[pattern={crosshatch}, opacity=0.5, pattern color=orange] (3,0) rectangle (4,1);
\end{scope}

\begin{scope}[rotate=0, shift=(field1), scale=1.0]
    \path[fill=blue!70] (0,0) circle (0.05);
    \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \path[draw,<->] (0:0) -- node[above] {$r$} (15:0.707);
\end{scope}

\begin{scope}[rotate=0, shift=(field2), scale=1.0]
    \path[fill=blue!70] (0,0) circle (0.05);
    \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
\end{scope}

\begin{scope}[rotate=0, shift=(field3), scale=1.0]
    \path[fill=orange] (0,0) circle (0.05);
    \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
\end{scope}

\begin{scope}[rotate=0, shift=(field4), scale=1.0]
    \path[fill=orange] (0,0) circle (0.05);
    \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
\end{scope}

\begin{scope}[rotate=0, shift=(field5), scale=1.0]
    \path[fill=orange] (0,0) circle (0.05);
    \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
\end{scope}

\begin{scope}[rotate=-40, shift=(camera), scale=2.0]
    \path[draw, fill, thick] (0,0) circle (0.05);
    \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
    \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] plot [smooth, tension=0.3] coordinates {(-30:1.5) (0:2.0) (30:1.5)};
\end{scope}

\begin{scope}[rotate=-40, shift=(camera), scale=2.0]
    \begin{pgfinterruptboundingbox}
        \path [invclip] (field1) circle (0.707);
        \path [invclip] (field2) circle  (0.707);
    \end{pgfinterruptboundingbox}
    \draw[very thick, red!80!black, line cap=round, dash pattern=on 0pt off 1.5pt] plot [smooth, tension=0.3] coordinates {(-30:1.5) (0:2.0) (30:1.5)};
\end{scope}

\begin{scope}[rotate=0, shift=(grid)]
    \node at (3.9, 1.8) [black] {$\mathcal{X}$};
    \node at (2.5, 0.8) [red!80!black] {$\mathcal{X}_\mathrm{unc}$};
    \node at (2.8, 1.8) [blue] {$\mathcal{F}$};
    \node at (2.5, -0.4) [orange] {$\mathcal{F}_\mathrm{new}$};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/iters_n_bs.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}

\begin{document}%
\scriptsize
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\definecolor{mpltab20cb3}{RGB}{158,202,225}
\definecolor{mpltab20co3}{RGB}{253,174,107}
\definecolor{mpltab20cg3}{RGB}{161,217,155}
\definecolor{mpltab20cv3}{RGB}{188,189,220}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\begin{axis}[
scale only axis,
width=0.37\linewidth,
height=0.31\linewidth,
tick align=outside,
tick pos=left,
grid style={darkgray176!30},
xlabel={Time per Frame ($\mathrm{ms}$)},
legend pos=south east,
xmajorgrids,
xtick style={color=black},
ymajorgrids,
ytick style={color=black},
xlabel near ticks,
ylabel near ticks,
xmode=log,
legend style={nodes={scale=0.8, transform shape}},
thick,
every axis plot post/.append style={mark=*},
legend cell align={left},
xmin=9, xmax=1100,
]
\addplot [color=steelblue31119180] table [x expr=\thisrow{X}*1000, y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
0.010935967433452607 0.9004385476423986 0.9000840765723449
0.016131775504350663 0.9131204352620621 0.9129313517156747
0.032458760058879856 0.9190918373473685 0.9193095157710542
0.05939122427105903 0.9217396017175534 0.922000752450163
0.11351141166090961 0.9236950504795451 0.9243506442114608
};
\addlegendentry{$N_{\mathrm{r}}=128$}

\addplot [darkorange25512714] table [x expr=\thisrow{X}*1000, y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
0.013514520573616027 0.9103849113311673 0.9108688220898635
0.022059131509065626 0.9197518020262753 0.9188496915011587
0.0473069873392582 0.9224204605638021 0.922482686420758
0.08991751205325126 0.9236411223631688 0.9239306960322796
0.17484116141200062 0.9239950700260551 0.9242572835809334
};%
\addlegendentry{$N_{\mathrm{r}}=512$}%
\addplot [forestgreen4416044] table [x expr=\thisrow{X}*1000, y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
0.029839194065332402 0.9152403105487472 0.9154844704584921
0.055410100126266494 0.9220139033387897 0.9214674301630291
0.13266475903391833 0.9246162105626841 0.9245610324588072
0.2596374256551266 0.9254094047357946 0.9252383442043332
0.5152330103516579 0.925292298963576 0.9252109392280327
};%
\addlegendentry{$N_{\mathrm{r}}=2048$}%

\node[anchor=west, scale=0.8] at (axis cs: 010.935967433452607, 90.04385476423986) {$N_\mathrm{it}=1$};
\node[anchor=north west, scale=0.8] at (axis cs: 016.131775504350663, 91.31204352620621) {$N_\mathrm{it}=3$};
\node[anchor=north, xshift=0.4cm, fill=white, fill opacity=0.5, text opacity=1.0, scale=0.8] at (axis cs: 032.458760058879856, 91.90918373473685) {$N_\mathrm{it}=5$};
\node[anchor=north, xshift=0.5cm, scale=0.8] at (axis cs: 059.39122427105903, 92.17396017175534) {$N_\mathrm{it}=10$};
\node[anchor=north, xshift=0.5cm, scale=0.8] at (axis cs: 113.51141166090961, 92.36950504795451) {$N_\mathrm{it}=20$};
\end{axis}%
\end{tikzpicture}%
\end{document}%


==> figures/kintinuous.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}


\usetikzlibrary{calc,positioning,backgrounds,patterns}


\definecolor{mpltab20co3}{RGB}{253,174,107}
\definecolor{mpltab20cg3}{RGB}{161,217,155}

\begin{document}%
\begin{tikzpicture}
\normalsize

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (ngmb_3855) at (0,0) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/ngmb_3855.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (ngmb_3856) at (ngmb_3855.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/ngmb_3856.jpg}};

\node[inner sep=0pt, outer sep=0pt, anchor=south] (ngma_3856) at (ngmb_3855.north) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/ngma_3856.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south] (ngma_3855) at (ngma_3856.north) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/ngma_3855.jpg}};

\path[preaction={clip,postaction={draw=cyan, line width=1.5mm}}] (ngma_3855.north west) rectangle (ngma_3855.south east);
\path[preaction={clip,postaction={draw=cyan, line width=1.5mm}}] (ngma_3856.north west) rectangle (ngma_3856.south east);
\path[preaction={clip,postaction={draw=orange, line width=1.5mm}}] (ngmb_3855.north west) rectangle (ngmb_3855.south east);
\path[preaction={clip,postaction={draw=orange, line width=1.5mm}}] (ngmb_3856.north west) rectangle (ngmb_3856.south east);

\begin{scope}[on background layer]
    \node[inner sep=0pt, outer sep=0pt, anchor=north west] (over_ngm_3855) at (ngma_3855.north east) {\includegraphics[width=5cm, trim={1cm 1cm 4cm 1cm},clip]{figures/kintinuous_new/over_ngm_3855.png}};
    \node[inner sep=0pt, outer sep=0pt, anchor=north west] (over_ngm_3856) at ($(over_ngm_3855) + (-1.3cm, 0.3cm)$) {\includegraphics[width=5cm, trim={0 1cm 4cm 1cm},clip]{figures/kintinuous_new/over_ngm_3856.png}};

\end{scope}

\begin{scope}[color=cyan, shift={(3,3.4)}, rotate=-105]
    \path[draw, fill, very thick] coordinate (cama_3855) at (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=orange, shift={(3.4,0.76)}, rotate=-10]
    \path[draw, fill, very thick] coordinate (camb_3855) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=cyan, shift={(4.69,0.56)}, rotate=-90]
    \path[draw, fill, very thick] coordinate (cama_3856) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=orange, shift={(5.3,-1.75)}, rotate=0]
    \path[draw, fill, very thick] coordinate (camb_3856) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}

\draw[cyan, very thick] (ngma_3855.east) to[out=0,in=90] (cama_3855);

\draw[cyan, very thick] (ngma_3856) to[out=0,in=90] (cama_3856);

\draw[orange, very thick] (ngmb_3855) to[out=90,in=180] (camb_3855);

\draw[orange, very thick] (ngmb_3856) to[out=0,in=180] (camb_3856);


\draw[->, very thick] ($(over_ngm_3855.east) + (0.0,1.5)$) to[out=0,in=90] node[midway,above,yshift=1mm,xshift=-1mm,rotate=-40] {$+63\,\mathrm{ms}$} ($(over_ngm_3856.north east) + (-0.3,0.0)$);
\end{tikzpicture}%
\end{document}%


==> figures/kintinuous_mono.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}


\usetikzlibrary{calc,positioning,backgrounds,patterns}

\definecolor{mpltab20co3}{RGB}{253,174,107}
\definecolor{mpltab20cg3}{RGB}{161,217,155}

\begin{document}%
\begin{tikzpicture}
\normalsize

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (monob_3855) at (0,0) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_3855.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monob_3856) at (monob_3855.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_3856.jpg}};

\node[inner sep=0pt, outer sep=0pt, anchor=south] (monoa_3856) at (monob_3855.north) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_3856.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south] (monoa_3855) at (monoa_3856.north) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_3855.jpg}};



\path[preaction={clip,postaction={draw=cyan, line width=1.5mm}}] (monoa_3855.north west) rectangle (monoa_3855.south east);
\path[preaction={clip,postaction={draw=cyan, line width=1.5mm}}] (monoa_3856.north west) rectangle (monoa_3856.south east);
\path[preaction={clip,postaction={draw=orange, line width=1.5mm}}] (monob_3855.north west) rectangle (monob_3855.south east);
\path[preaction={clip,postaction={draw=orange, line width=1.5mm}}] (monob_3856.north west) rectangle (monob_3856.south east);

\begin{scope}[on background layer]
    \node[inner sep=0pt, outer sep=0pt, anchor=north west] (over_mono_3855) at (monoa_3855.north east) {\includegraphics[width=5cm, trim={1cm 1cm 4cm 1cm},clip]{figures/kintinuous_new/over_mono_3855.png}};
    \node[inner sep=0pt, outer sep=0pt, anchor=north west] (over_mono_3856) at ($(over_mono_3855) + (-1.3cm, 0.3cm)$) {\includegraphics[width=5cm, trim={0 1cm 4cm 1cm},clip]{figures/kintinuous_new/over_mono_3856.png}};
\end{scope}

\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monob_3860) at ($(monob_3855.south -| over_mono_3856.east) + (0.05,0.8)$) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_3860.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monob_3870) at (monob_3860.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_3870.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monob_3900) at (monob_3870.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_3900.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monob_4000) at (monob_3900.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monob_4000.jpg}};

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (monoa_3860) at ($(monoa_3855.north -| monob_3860.west) + (0.0,-0.8)$) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_3860.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monoa_3870) at (monoa_3860.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_3870.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monoa_3900) at (monoa_3870.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_3900.jpg}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west] (monoa_4000) at (monoa_3900.south east) {\includegraphics[width=2cm, trim={2mm 0 2mm 0},clip]{figures/kintinuous_new/monoa_4000.jpg}};

\path[preaction={clip,postaction={draw=cyan, line width=1.5mm}}] (monoa_3860.north west) rectangle (monoa_4000.south east);
\path[preaction={clip,postaction={draw=orange, line width=1.5mm}}] (monob_3860.north west) rectangle (monob_4000.south east);

\draw[->, very thick] ($(monoa_3860.west)!0.5!(monob_3860.west) + (0.3,0.0)$) -- ($(monob_4000.east)!0.5!(monoa_4000.east) + (-0.3,0.0)$);
\draw[very thick] ($(monob_3860.south)!0.5!(monoa_3860.north) + (0.0,0.1)$) -- ($(monob_3860.south)!0.5!(monoa_3860.north) + (0.0,-0.1)$) node[below] {$+0.26\,\mathrm{s}$};
\draw[very thick] ($(monob_3870.south)!0.5!(monoa_3870.north) + (0.0,0.1)$) -- ($(monob_3870.south)!0.5!(monoa_3870.north) + (0.0,-0.1)$) node[below] {$+0.79\,\mathrm{s}$};
\draw[very thick] ($(monob_3900.south)!0.5!(monoa_3900.north) + (0.0,0.1)$) -- ($(monob_3900.south)!0.5!(monoa_3900.north) + (0.0,-0.1)$) node[below] {$+2.38\,\mathrm{s}$};
\draw[very thick] ($(monob_4000.south)!0.5!(monoa_4000.north) + (0.0,0.1)$) -- ($(monob_4000.south)!0.5!(monoa_4000.north) + (0.0,-0.1)$) node[below] {$+7.68\,\mathrm{s}$};
\draw[->, very thick] ($(over_mono_3855.east) + (0.0,1.5)$) to[out=0,in=90] node[midway,above,yshift=1mm,xshift=-1mm,rotate=-40] {$+53\,\mathrm{ms}$} ($(over_mono_3856.north east) + (-0.3,0.0)$);


\begin{scope}[on background layer]
    \node[inner sep=0pt, outer sep=0pt, anchor=west] (over_mono_4000) at ($(0,1.5 -| monoa_4000.east) + (0.05,0.0)$) {\includegraphics[width=5cm, trim={3cm 1cm 4cm 2cm},clip]{figures/kintinuous_new/over_mono_4000.png}};
\end{scope}

\begin{scope}[color=cyan, shift={(3,3.4)}, rotate=-105]
    \path[draw, fill, very thick] coordinate (cama_3855) at (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=orange, shift={(3.4,0.76)}, rotate=-10]
    \path[draw, fill, very thick] coordinate (camb_3855) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=cyan, shift={(4.69,0.56)}, rotate=-90]
    \path[draw, fill, very thick] coordinate (cama_3856) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}
\begin{scope}[color=orange, shift={(5.3,-1.75)}, rotate=0]
    \path[draw, fill, very thick] coordinate (camb_3856) at  (0,0) circle (0.05);
    \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
\end{scope}

\begin{scope}[shift={(12.6,1.2)}]
    \begin{scope}[color=cyan, shift={(4.69,0.56)}, rotate=-90]
        \path[draw, fill, very thick] coordinate (cama_4000) at  (0,0) circle (0.05);
        \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
    \end{scope}
    \begin{scope}[color=orange, shift={(5.3,-1.75)}, rotate=0]
        \path[draw, fill, very thick] coordinate (camb_4000) at  (0,0) circle (0.05);
        \draw[very thick, fill, fill opacity=0.6] (0:0) -- (-30:0.5) -- (30:0.5) -- cycle;
    \end{scope}
\end{scope}

\draw[cyan, very thick] (monoa_3855.east) to[out=0,in=90] (cama_3855);

\draw[cyan, very thick] (monoa_3856) to[out=0,in=90] (cama_3856);

\draw[orange, very thick] (monob_3855) to[out=90,in=180] (camb_3855);

\draw[orange, very thick] (monob_3856) to[out=0,in=180] (camb_3856);

\draw[cyan, very thick] (monoa_4000) to[out=0,in=90] (cama_4000);

\draw[orange, very thick] (monob_4000) to[out=0,in=180] (camb_4000);

\end{tikzpicture}%
\end{document}%


==> figures/knn.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}


\usetikzlibrary{calc,positioning}

\begin{document}%
\begin{tikzpicture}
\scriptsize

\node[inner sep=0pt, outer sep=0pt] (knn1) at (0,0) {\includegraphics[width=0.32\linewidth]{figures/knn_1.jpg}};
\node[inner sep=3pt, outer sep=3pt, anchor=south east, fill=white, fill opacity=0.5, text opacity=1.0] (knn1label) at (knn1.south east) {$k=1$};

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (knn2) at ($(knn1.north east) + (0.01\linewidth,0.0)$ ) {\includegraphics[width=0.32\linewidth]{figures/knn_2.jpg}};
\node[inner sep=3pt, outer sep=3pt, anchor=south east, fill=white, fill opacity=0.5, text opacity=1.0] (knn2label) at (knn2.south east) {$k=2$};

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (knn4) at ($(knn2.north east) + (0.01\linewidth,0.0)$) {\includegraphics[width=0.32\linewidth]{figures/knn_4.jpg}};
\node[inner sep=3pt, outer sep=3pt, anchor=south east, fill=white, fill opacity=0.5, text opacity=1.0] (knn4label) at (knn4.south east) {$k=4$};

\draw[thick, draw=orange, rounded corners=5pt] ($(knn1) + (-0.155\linewidth, -0.08\linewidth)$) rectangle ($(knn1) + (0.0\linewidth, 0.0\linewidth)$);
\draw[thick, draw=orange, rounded corners=5pt] ($(knn1) + (-0.11\linewidth, 0.06\linewidth)$) rectangle ($(knn1) + (-0.03\linewidth, 0.12\linewidth)$);

\draw[thick, draw=orange, rounded corners=5pt] ($(knn2) + (-0.155\linewidth, -0.08\linewidth)$) rectangle ($(knn2) + (0.0\linewidth, 0.0\linewidth)$);
\draw[thick, draw=orange, rounded corners=5pt] ($(knn2) + (-0.11\linewidth, 0.06\linewidth)$) rectangle ($(knn2) + (-0.03\linewidth, 0.12\linewidth)$);

\draw[thick, draw=orange, rounded corners=5pt] ($(knn4) + (-0.155\linewidth, -0.08\linewidth)$) rectangle ($(knn4) + (0.0\linewidth, 0.0\linewidth)$);
\draw[thick, draw=orange, rounded corners=5pt] ($(knn4) + (-0.11\linewidth, 0.06\linewidth)$) rectangle ($(knn4) + (-0.03\linewidth, 0.12\linewidth)$);












\end{tikzpicture}%
\end{document}%


==> figures/radius_n_hm.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}

\begin{document}%
\scriptsize
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\begin{axis}[
scale only axis,
width=0.37\linewidth,
height=0.31\linewidth,
tick align=outside,
tick pos=left,
grid style={darkgray176!30},
xlabel={Model Size ($\mathrm{MB}$)},
ylabel={F1-Score ($\%$)},
legend pos=south east,
xmajorgrids,
xtick style={color=black},
ymajorgrids,
ytick style={color=black},
xlabel near ticks,
ylabel near ticks,
xmode=log,
legend style={nodes={scale=0.8, transform shape}},
thick,
every axis plot post/.append style={mark=*},
legend cell align={left},
]
\addplot [color=steelblue31119180]
table [y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
7.995344 0.9046979818410201 0.9046910913974091
22.912499200000003 0.9162817815966338 0.9159722697216035
82.7292192 0.9207939323848671 0.9210545541923947
320.59409919999996 0.9153302390005222 0.9160468207006496
637.6812607999999 0.9171446494377895 0.916452994148036
};
\addlegendentry{$r=0.5\,\mathrm{m}$}

\addplot [darkorange25512714]
table [y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
1.7731807999999998 0.8736846327972132 0.8736002716865254
5.1097215999999985 0.901075733981978 0.9008838598814523
18.333436799999998 0.9160684728133615 0.9166571699090934
70.59110400000002 0.9200234908582008 0.9203000779325559
142.5068864 0.9215150622409036 0.9206416554379173
};%
\addlegendentry{$r=1.0\,\mathrm{m}$}%
\addplot [forestgreen4416044]
table [y expr=\thisrow{MEDIAN}*100] {%
X MEDIAN MEAN
1.2776159999999996 0.738183981275599 0.7128793205678998
3.3978464 0.8377293688599805 0.8332981894690661
13.2888192 0.891558165829739 0.8818799180973087
43.992208 0.9098105208222107 0.8903505977235376
100.51974399999999 0.9104932312227711 0.9004623017907548
};%
\addlegendentry{$r=2.0\,\mathrm{m}$}%

\node[anchor=west, yshift=0.1cm, scale=0.8] at (axis cs: 1.2776159999999996, 73.8183981275599) {$T=2^{6}$};
\node[anchor=west, yshift=-0.1cm, scale=0.8] at (axis cs: 3.3978464, 83.77293688599805) {$T=2^{8}$};
\node[anchor=west, xshift=0.0cm, yshift=-0.5cm, scale=0.8] (num3) at (axis cs: 13.2888192, 89.1558165829739) {$T=2^{10}$};
\node[xshift=0.15cm, xshift=0.2cm, yshift=-0.4cm, scale=0.8] (num4) at (axis cs: 43.992208, 90.98105208222107) {$T=2^{12}$};
\node[anchor=north west, xshift=0.0cm, yshift=0.0cm, scale=0.8] at (axis cs: 100.51974399999999, 91.04932312227711) {$T=2^{13}$};

\draw[thin, shorten <= 0.1cm] (axis cs: 13.2888192, 89.1558165829739) -- ($(num3) + (-0.35cm, 0.1cm)$);
\draw[thin, shorten <= 0.1cm] (axis cs: 43.992208, 90.98105208222107) -- ($(num4) + (-0.3cm, 0.1cm)$);
\end{axis}%
\end{tikzpicture}%
\end{document}%


==> figures/sampling.tikz <==
\documentclass[tikz,border=00pt]{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\scriptsize
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}

\begin{document}
\scriptsize%
\begin{tikzpicture}
\tikzset{
    invclip/.style={
        clip,
        insert path={{[reset cm](-16383.99999pt,-16383.99999pt) rectangle (16383.99999pt,16383.99999pt)}}
    }
}

\coordinate (step1) at (0.0,4.0);
\coordinate (step2) at (4.0,4.0);
\coordinate (step3) at (0.0,1.0);


\begin{scope}[shift=(step1)]
    \coordinate (camera) at (2.5,-1.7);
    \coordinate (field1) at (3.0,-2.5);
    \coordinate (field2) at (3.4,-2.5);
    \coordinate (field3) at (3.4,-2.1);
    \coordinate (field4) at (3.4,-1.6);
    \coordinate (field5) at (3.3,-1.2);
    \coordinate (field6) at (3.3,-0.8);
    \coordinate (field7) at (2.9,-1.0);
    \coordinate (field8) at (2.5,-1.0);
    \coordinate (field9) at (2.7,-0.7);
    \coordinate (field10) at (2.3,-0.8);
    \coordinate (field11) at (1.9,-0.7);
    \coordinate (field12) at (1.5,-0.9);
    \coordinate (field13) at (1.3,-0.6);
    \coordinate (field14) at (1.0,-0.8);
    \coordinate (field15) at (1.0,-1.2);
    \node[anchor=north west] at (0.0, 0.0) [black] {(1)};
    
    \path [general shadow/.default={draw=orange, line width=2pt, fill=none, shadow xshift=0pt, shadow yshift=0pt},
        my shadow/.append style={fill=white, general shadow},my shadow]
          (field1) circle (0.2828)
          (field2) circle (0.2828)
          (field3) circle (0.2828)
          (field4) circle (0.2828);
          
    \begin{scope}[rotate=0, shift=(field1), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick,fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field2), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field3), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field4), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field5), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field6), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field7), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field8), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field9), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field10), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field11), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field12), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field13), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field14), scale=0.4]
        \path[fill=blue!70] (0,0) circle (0.05);
        \path[thick, fill=blue!70, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    \begin{scope}[rotate=0, shift=(field15), scale=0.4]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
    \end{scope}
    
    \begin{scope}[rotate=-30, shift=(camera), scale=0.6]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] plot [smooth, tension=0.3] coordinates {(-30:1.5) (0:2.0) (30:1.5)};
    \end{scope}
\end{scope}
\begin{scope}[shift=(step2)]
    \coordinate (field) at (3, -1.5);

    \coordinate (kf1) at (2.0, -0.7);
    \coordinate (kf2) at (2.0, -1.5);
    \coordinate (kf3) at (1.7, -2.0);
    \coordinate (kf4) at (1.9, -2.5);
    \coordinate (kf5) at (0.7, -0.8);
    \coordinate (kf6) at (0.8, -1.5);
    \coordinate (wallcorner) at (3.5,-3.2);
    
    \path[name path=wall] (3.5,-0.3) -- (wallcorner) -- (1.0, -3.2);
    \path[name path=wall2] (1.5,-0.3) -- (1.5, -3.2);
    
    \node[anchor=north west] at (0.0, 0.0) [black] {(2)};
    
    \begin{scope}[rotate=-20, shift=(kf1), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf1-right] (0:0) -- (-30:5.0);
            \path[name path global=kf1-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=-10]
            \coordinate (rayend) at (0:2.15);
            \coordinate (rayop) at ($(kf1)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf1-right and wall, by=kf1wall1}];
        \path [name intersections={of=kf1-left and wall, by=kf1wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt, dash phase=1.8pt] (kf1wall1) -- (kf1wall2);
        \path[fill=gray, fill opacity=0.1] (kf1) -- (kf1wall1) -- (kf1wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=0, shift=(kf2), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf2-right] (0:0) -- (-30:5.0);
            \path[name path global=kf2-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=10]
            \coordinate (rayend) at (0:1.89);
            \coordinate (rayop) at ($(kf2)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}

        \begin{scope}[rotate=-10]
            \coordinate (rayend) at (0:1.89);
            \coordinate (rayop) at ($(kf2)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
    
        \path [name intersections={of=kf2-right and wall, by=kf2wall1}];
        \path [name intersections={of=kf2-left and wall, by=kf2wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf2wall1) -- (kf2wall2);
        \path[fill=gray, fill opacity=0.1] (kf2) -- (kf2wall1) -- (kf2wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=-30, shift=(kf3), scale=1.0]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf3-right] (0:0) -- (-30:5.0);
            \path[name path global=kf3-left] (0:0) -- (30:5.0);
        \end{scope}

        \begin{scope}[rotate=27]
            \coordinate (rayend) at (0:2.15);
            \coordinate (rayop) at ($(kf3)!(field)!(rayend)$);
            \coordinate (segmentstart) at ($(rayop) + (0:0.6363)$);
            \coordinate (segmentend) at ($(rayop) - (0:0.6363)$);
            \draw (segmentstart) -- (segmentend);
            \draw ($(segmentstart) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw ($(segmentend) + (0.0, 0.05)$) -- ++ (0.0, -0.1);
            \draw[opacity=0.5, ->] (0:0) -- (rayend);
        \end{scope}
        
        \path [name intersections={of=kf3-right and wall, by=kf3wall1}];
        \path [name intersections={of=kf3-left and wall, by=kf3wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf3wall1) -- (wallcorner) -- (kf3wall2);
        \path[fill=gray, fill opacity=0.1] (kf3) -- (kf3wall1) -- (wallcorner) -- (kf3wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=-50, shift=(kf4), scale=1.0, transparency group, opacity=0.1]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf4-right] (0:0) -- (-30:5.0);
            \path[name path global=kf4-left] (0:0) -- (30:5.0);
        \end{scope}
    
        \path [name intersections={of=kf4-right and wall, by=kf4wall1}];
        \path [name intersections={of=kf4-left and wall, by=kf4wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf4wall1) -- (wallcorner) -- (kf4wall2);
        \path[fill=gray, fill opacity=0.1] (kf4) -- (kf4wall1) -- (wallcorner) -- (kf4wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=-10, shift=(kf5), scale=1.0, transparency group, opacity=0.1]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf5-right] (0:0) -- (-30:5.0);
            \path[name path global=kf5-left] (0:0) -- (30:5.0);
        \end{scope}
    
        \path [name intersections={of=kf5-right and wall2, by=kf5wall1}];
        \path [name intersections={of=kf5-left and wall2, by=kf5wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf5wall1) -- (kf5wall2);
        \path[fill=gray, fill opacity=0.1] (kf5) -- (kf5wall1) -- (kf5wall2) -- cycle;
    \end{scope}
    \begin{scope}[rotate=-20, shift=(kf6), scale=1.0, transparency group, opacity=0.1]
        \path[draw, fill, thick] (0,0) circle (0.05);
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \begin{scope}[overlay]
            \path[name path global=kf6-right] (0:0) -- (-30:5.0);
            \path[name path global=kf6-left] (0:0) -- (30:5.0);
        \end{scope}
    
        \path [name intersections={of=kf6-right and wall2, by=kf6wall1}];
        \path [name intersections={of=kf6-left and wall2, by=kf6wall2}];
        \draw[thick, line cap=round, dash pattern=on 0pt off 1.5pt] (kf6wall1) -- (kf6wall2);
        \path[fill=gray, fill opacity=0.1] (kf6) -- (kf6wall1) -- (kf6wall2) -- cycle;
    \end{scope}

    \begin{scope}[rotate=0, shift=(field), scale=0.9]
        \path[fill=orange] (0,0) circle (0.05);
        \path[thick, fill=orange, fill opacity=0.2] (0,0) circle (0.707);
        \path[fill=red!80!black] (0:0.707) circle (0.05);
        \path[fill=red!80!black] (50:0.707) circle (0.05);
        \path[fill=red!80!black] (120:0.707) circle (0.05);
        \path[fill=red!80!black] (170:0.707) circle (0.05);
        \path[fill=red!80!black] (210:0.707) circle (0.05);
        \path[fill=red!80!black] (270:0.707) circle (0.05);
        \path[fill=red!80!black] (300:0.707) circle (0.05);
    \end{scope}
    
\end{scope}

\begin{scope}[shift=(step3)]
    \node[anchor=north west] at (0.0, 0.0) [black] {(3)};
    \coordinate (camera) at (0.3,-1.36);
    \begin{scope}[rotate=0, shift=(camera), scale=1.0]
        \coordinate (obs) at (3.6,0.0);
        \path[draw, fill, thick] (0,0) circle(0.05)  node[xshift=0.37cm, yshift=0.4cm]{$\boldsymbol{o}+l\boldsymbol{d}$};
        \draw[thick] (0:0) -- (-30:0.3) -- (30:0.3) -- cycle;
        \draw[semithick] (0:0) -- (0:0.4); 
        \draw[semithick, dotted, line cap=round, dash pattern=on 0pt off 1.5pt] (0:0.4) -- (0:0.83);
        \draw[semithick, line cap=round, ->] (0:0.825) -- (0:8.0);
        \draw[thick] (1.0, 0.1) --++ (0.0, -0.2) node (lmin) [below] {$l_\mathrm{min}$};
        \draw[thick] (7.6, 0.1) --++ (0.0, -0.2) node (lmax) [below] {$l_\mathrm{max}$};
        \draw[thick,blue!70,decorate,decoration={brace,mirror,amplitude=4pt}] 
            (lmin.south) -- (lmax.south) node[midway,anchor=north,yshift=-0.5em,blue!70]{$N_\mathrm{up}$};
        
        \path[fill=blue!70] (1.7, 0.0) circle (0.07);
        \path[fill=blue!70] (2.7, 0.0) circle (0.07);
        \path[fill=blue!70] (4.0, 0.0) circle (0.07);
        \path[fill=blue!70] (5.2, 0.0) circle (0.07);
        \path[fill=blue!70] (6.6, 0.0) circle (0.07);
        
        \begin{scope}[rotate=0, shift=(obs), scale=1.0]
            \draw[thick] (0.0, 0.1) --++ (0.0, -0.2) node [below] {$l_\mathrm{obs}$};
            \draw[thick] (-0.6, -0.1) --++ (0.0, 0.5);
            \draw[thick] (0.6, -0.1) --++ (0.0, 0.5);
            \draw[semithick, <->] (-0.6, 0.25) -- node[above] {$2\tau$} (0.6, 0.25);
            \draw[thick,orange,decorate,decoration={brace,amplitude=4pt,raise=5ex}] 
                (-0.6,0) -- (0.6,0) node[midway,yshift=3.7em,orange]{$N_\mathrm{dp}$};

            \path[fill=orange] (-0.48, 0.0) circle (0.07);
            \path[fill=orange] (-0.29, 0.0) circle (0.07);
            \path[fill=orange] (-0.09, 0.0) circle (0.07);
            \path[fill=orange] (0.1, 0.0) circle (0.07);
            \path[fill=orange] (0.33, 0.0) circle (0.07);
            \path[fill=orange] (0.53, 0.0) circle (0.07);
        \end{scope}
    \end{scope}
\end{scope}

    











\end{tikzpicture}
\end{document}


==> figures/svmv.tikz <==
\documentclass{standalone}%

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tensor}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{threeparttable}
\usepackage{siunitx} 
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{placeins}
\usepackage{pgffor}
\usepackage{pgfplots}
\usepackage{tikzscale}


\usetikzlibrary{calc,positioning}

\begin{document}%
\begin{tikzpicture}
\scriptsize

\node[inner sep=0pt, outer sep=0pt] (sv) at (0,0) {\includegraphics[width=0.4\linewidth]{figures/sv_final.jpg}};
\node[inner sep=3pt, outer sep=3pt, anchor=north west, fill=white, fill opacity=0.5, text opacity=1.0] (svlabel) at (sv.north west) {Single-view};

\node[inner sep=0pt, outer sep=0pt, anchor=north west] (mv) at ($(sv.north east) + (0.01\linewidth,0.0)$ ) {\includegraphics[width=0.4\linewidth]{figures/mv_final.jpg}};
\node[inner sep=3pt, outer sep=3pt, anchor=north west, fill=white, fill opacity=0.5, text opacity=1.0] (mvlabel) at (mv.north west) {Multi-view};

\end{tikzpicture}%
\end{document}%

